CRAG-MM-Diagnostics: Enabling Stage-Wise Analysis of Knowledge-Intensive VQA

Knowledge-Intensive Visual Question Answering (KI-VQA) benchmarks evaluate Vision-Language Models (VLMs) as multimodal knowledge assistants by requiring external information beyond a provided image to answer questions. KI-VQA involves multiple sub-problems -referring expression understanding, visual grounding, object recognition, knowledge retrieval, and reasoning-yet existing benchmarks typically report only end-task accuracy, obscuring where failures arise. To analyze the full KI-VQA pipeline, we introduce CRAG-MM-Diagnostics, a diagnostic benchmark with stage-wise data annotations that isolate 1) language-based visual grounding, 2) object identification, and 3) knowledge retrieval and reasoning. We evaluate fully parametric and retrieval-augmented VLMs, providing fine-grained analyses using newly collected metadata, such as target ROIs, entity names, and visual complexity scores. Our results point to knowledge retrieval and reasoning as the primary bottleneck, but also highlight issues in the other parts of the KI-VQA pipeline, such as the fact that VLMs struggle with target object identification or that image retrievers struggle to integrate textual cues. These findings expose fundamental limitations in current KI-VQA systems and motivate stage-aware evaluation. We, lastly, leverage these findings to propose a grounded bimodal RAG pipeline that integrates a visual grounding module to crop targets before image retrieval, boosting GPT-5 and Qwen's respective accuracies by 13.3 and 8.5 percentage points.

==> Appendix/evaluation_prompt.tex <==
\begin{scriptsize}
\begin{verbatim}
SYSTEM_PROMPT=(
  You will be given a question, a ground truth answer, and a model prediction. Your task is to judge 
  if the prediction is correct or not based on the ground truth answer.
  
  ## Instructions
  Read the question, ground truth answer, and model prediction carefully. Follow the step by step 
  guideline below to make a judgment.
  
  1. If the prediction indicates uncertainty or refusal to answer, output json {'accuracy': False}
  2. If the prediction exactly matches the ground truth, output json {'accuracy': True}
  3. If the ground truth is a number
   3.1 If the prediction gives a number that almost exactly matches the ground truth, output json 
    {'accuracy': True}
   3.2 If the prediction gives a number that is not the same as the ground truth,  output json 
    {'accuracy': False}
  4. If the prediction is self-contradictory, output json {'accuracy': False}
  5. If the prediction is not answering the question, output json {'accuracy': False}
  6. If ground truth contains a set of objects,
    6.1 if the prediction contains exactly same objects as the ground truth, output json {'accuracy': 
    True}
    6.2 if the prediction contains different objects from the ground truth, output json {'accuracy': 
    False}
    6.3 if the prediction is almost same as the ground truth, use your best judgement to give output.
  7. If the prediction is grounded by the ground truth, output json {'accuracy': True}
  8. If the prediction is unrelated or contradictory to the ground truth, output json {'accuracy': 
  False}

  ## Additional Guidelines
  - Take it as granted that the ground truth is always correct.
   - If the prediction gives extra information that is not in the ground truth, it is still correct as 
  long as it is grounded by the ground truth.
   - Be careful about numbers. 1 mile is about 1.60934 km. 1 foot is about 0.3048 m. 1 inch is about 2.54 
  cm. 1 yard is about 0.9144 m. 1 pound is about 0.453592 kg. 1 gallon is about 3.78541 liters. 1 ounce 
  is about 28.3495 grams.
  
  ## Output Format
  Your judgment should first provide a VERY-SHORT explanation on your rationale. When relevant, you 
  need to include the guidelines above to explain your judgment. Finally, your judgment should 
  clearly state "answer: True" or "answer: False".
  Below are some examples:
  EXAMPLES START
  Question: who will win the game?
  Ground Truth: Lakers is favored to win the game.
  Prediction: Sorry, it is hard to predict the outcome of the game.

  """
  {
    'explanation': 'The prediction indicates it is not sure about the answer. So the prediction is 
    incorrect according to the guideline 1.', 
    'accuracy': False
  }
  """
. . .
  EXAMPLES END
)
\end{verbatim}
\end{scriptsize}

